Revisiting Conjunctive Query Entailment for $\mathcal S$

We clarify the complexity of answering unions of conjunctive queries over knowledge bases formulated in the description logic $\mathcal S$, the extension of $\mathcal{ALC}$ with transitive roles. Contrary to what existing partial results suggested, we show that the problem is in fact 2ExpTime-complete; hardness already holds in the presence of two transitive roles and for Boolean conjunctive queries. We complement this result by showing that the problem remains in coNExpTime when the input query is rooted or is restricted to use at most one transitive role (but may use arbitrarily many non-transitive roles).

==> config-tree-body2.tikz <==
\begin{tikzpicture}[>=latex,thin,point/.style={circle,draw=black,fill,minimum size=1.2mm,inner sep=0pt},scale=1.0, bend angle=45]
    
  \footnotesize

  \node[point, label=above:{$R$}] (xr) at (-1,-0.5) {};
  \node[point] (x0) at (0,-0.5) {};
  \node[point] (y0) at (1,-0.5) {};
  \node[point] (x1) at (2,-0.5) {};
  \node[point] (y1) at (3,0) {};
  \node[point] (x2) at (4,0) {};
  \node[point] (y2) at (5,0) {};
  \node[point] (x3) at (6,0) {};
  \node (x4) at (7,0) {$\ldots$};
  \node[point] (x2') at (4,-1) {};
  \node[point] (y2') at (5,-1) {};
  \node[point] (x3') at (6,-1) {};
  \node (x4') at (7,-1) {$\ldots$};  
  \node[point] (y1') at (3,-1) {};
  
  \draw[->] (
  xr)-> node[above]{$\alpha$} (x0);
  \draw[->] (x0)-> node[above]{$\alpha$} (y0);
  \draw[->] (y0)-> node[above]{$\alpha$} (x1);
 \draw[->] (x1)-> node[above]{$\alpha$} (y1);
 \draw[->] (y1)-> node[above]{$\alpha$} (x2);
 \draw[->] (x2)-> node[above]{$\alpha$} (y2);
 \draw[->] (y2)-> node[above]{$\alpha$} (x3);
 \draw[->] (x3)-> node[above]{$\alpha$} (x4);
 \draw[->] (x2')-> node[above]{$\alpha$} (y2');
 \draw[->] (y2')-> node[above]{$\alpha$} (x3');
 \draw[->] (x3')-> node[above]{$\alpha$} (x4');
 \draw[->] (x1)-> node[above]{$\alpha$} (y1');
 \draw[->] (y1')-> node[above]{$\alpha$} (x2');    

 \draw[color=gray!30] (x2') -- (5.2, -2.2) -- (2.8, -2.2) -- (x2');
 \draw[color=gray!30] (x2) -- (4.5, -.5) -- (3.5, -.5) -- (x2);
 \draw[color=gray!30] (x0) -- (-0.5, -1) -- (0.5, -1) -- (x0);
 \draw[color=gray!30] (x1) -- (1.5, -1) -- (2.5, -1) -- (x1);
 \draw[color=gray!30] (x3) -- (5.5, -.5) -- (6.5, -.5) -- (x3);
 \draw[color=gray!30] (x3') -- (5.5, -1.5) -- (6.5, -1.5) -- (x3');
 
 \node at (4,-1.9) {\textcolor{gray}{config.~tree}};

 \node[circle,draw=blue,minimum size=1.2mm,inner sep=0pt,label=left:{$u$}] (np) at (1.2, -1.3) {};
 
 \node[point,color=blue] (np1) at (1.2, -2.0) {};
 \node[point,color=blue,label=left:{$v$}] (np2) at (1.2, -2.7) {};
 \node[point,color=blue,label=left:{$w$}] (np3) at (1.2, -3.4) {};
 
 
  
 \node[point,color=blue] (np2l) at (2, -3.1) {};
 \node[point,color=blue] (np1l) at (2, -2.4) {};
 

 \draw[->,blue] (np) -- node[left]{$t_1$}(np1); 
 \draw[->,blue] (np1) -- node[left]{$t_2$}(np2); 
 \draw[->,blue] (np2) -- node[left]{$t_1$}(np3); 
 
 
 \draw[->,blue] (np1) -- node[above]{$t_1$} (np1l);
 \draw[->,blue] (np2) -- node[above]{$t_2$} (np2l);

  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (5.2,-2.2) {};
  \node[circle,draw=blue,minimum size=1.2mm,inner sep=0pt] (g) at (4.7,-2.2) {};
  \node at (4,-2.4) {$\textcolor{blue}{\ldots}$};
  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (3.3,-2.2) {};
  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (2.8,-2.2) {};

   \draw[color=blue] (g) -- (5.1, -3.5) -- (4.3, -3.5) -- (g);

   \draw[->,dashed,color=blue!30] (4.2,-3) -- (2.5,-3);
   
 
 \end{tikzpicture}

==> config-tree.tikz <==
\begin{tikzpicture}[>=latex,thin,point/.style={circle,draw=black,fill,minimum size=1.2mm,inner sep=0pt},scale=1.0, bend angle=45]
    
  \footnotesize

  \node[point, label=left:{$R$}] (xr) at (-1,0) {};
  \node[point,label=above:{$(q_0,a_0,i_0)$}] (x0) at (0,0) {};
  \node[point] (y0) at (1,0) {};
  \node[point,label=above:{$(q_1,a_1,i_1)$}] (x1) at (2,0) {};
  \node[point] (y1) at (3,0) {};
  \node[point,label=above:{$(q_2,a_2,i_2)$}] (x2) at (4,0) {};
  \node[point] (y2) at (5,0) {};
  \node[point,label=above:{$(q_3,a_3,i_3)$}] (x3) at (6,0) {};
  \node (x4) at (7,0) {$\ldots$};
  \node[point,label=above:{$(q_4,a_4,i_4)$}] (x2') at (4,-1) {};
  \node[point] (y2') at (5,-1) {};
  \node[point,label=above:{$(q_5,a_5,i_5)$}] (x3') at (6,-1) {};
  \node (x4') at (7,-1) {$\ldots$};  
  \node[point] (y1') at (3.3,-1) {};
  
  \draw[->] (xr)-> node[below]{$\alpha$} (x0);
  \draw[->] (x0)-> node[below]{$\alpha$} (y0);
  \draw[->] (y0)-> node[below]{$\alpha$} (x1);
 \draw[->] (x1)-> node[below]{$\alpha$} (y1);
 \draw[->] (y1)-> node[below]{$\alpha$} (x2);
 \draw[->] (x2)-> node[below]{$\alpha$} (y2);
 \draw[->] (y2)-> node[below]{$\alpha$} (x3);
 \draw[->] (x3)-> node[below]{$\alpha$} (x4);
 \draw[->] (x2')-> node[below]{$\alpha$} (y2');
 \draw[->] (y2')-> node[below]{$\alpha$} (x3');
 \draw[->] (x3')-> node[below]{$\alpha$} (x4');
 \draw[->] (x1)-> node[below]{$\alpha$} (y1');
 \draw[->] (y1')-> node[below]{$\alpha$} (x2');    

 \draw[color=gray!30] (x2') -- (5.2, -3) -- (2.8, -3) -- (x2');
 \draw[color=gray!30] (x2) -- (4.5, -.5) -- (3.5, -.5) -- (x2);
 \draw[color=gray!30] (x0) -- (-0.5, -.5) -- (0.5, -.5) -- (x0);
 \draw[color=gray!30] (x1) -- (1.5, -.5) -- (2.5, -.5) -- (x1);
 \draw[color=gray!30] (x3) -- (5.5, -.5) -- (6.5, -.5) -- (x3);
 \draw[color=gray!30] (x3') -- (5.5, -1.5) -- (6.5, -1.5) -- (x3');
 
 \node at (4,-2.7) {\textcolor{gray}{config.~tree}};

 \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] (n) at (1, -1) {};
 \node[point,color=blue,label=left:{$u_p$}] (np) at (0.2, -1.5) {};
 \node[point,color=blue] (np1) at (0.2, -2.2) {};
 \node[point,color=blue,label=left:{$v_p$}] (np2) at (0.2, -2.9) {};
 \node[point,color=blue,label=left:{$w_p$},label=below:{$G_p$}] (np3) at (0.2, -3.6) {};
 % \node[point,color=blue,label=left:{$u_p''$}] (np4) at (0.2, -4.3) {};
 % \node[point,color=blue,label=below:{$G_p$}] (np4) at (0.2, -4.3) {};
 \node[point,color=blue,label=right:{$u_h$}] (nh) at (1.8, -1.5) {};
 \node[point,color=blue] (nh1) at (1.8, -2.2) {};
 \node[point,color=blue,label=right:{$v_h$}] (nh2) at (1.8, -2.9) {};
 \node[point,color=blue,label=right:{$w_h$},label=below:{$G_h$}] (nh3) at (1.8, -3.6) {};
 % \node[point,color=blue,label=right:{$u_h''$}] (nh4) at (1.8, -4.3) {};
 % \node[point,color=blue,label=below:{$G_h$}] (nh4) at (1.8, -4.3) {};
 \node[point,color=blue] (np2l) at (0.8, -3.5) {};
 \node[point,color=blue] (nh2l) at (1.2, -3.5) {};
 \node[point,color=blue] (np1l) at (0.8, -2.8) {};
 \node[point,color=blue] (nh1l) at (1.2, -2.8) {};

 \draw[->,blue] (n) -- node[above]{$\alpha$} (np); 
 \draw[->,blue] (np) -- node[left]{$t_1$}(np1); 
 \draw[->,blue] (np1) -- node[left]{$t_2$}(np2); 
 \draw[->,blue] (np2) -- node[left]{$t_1$}(np3); 
% \draw[->,blue] (np3) -- node[left]{$t_2$}(np4); 
 
 \draw[->,blue] (n) -- node[above]{$\alpha$}(nh); 
 \draw[->,blue] (nh) -- node[right]{$t_1$}(nh1); 
 \draw[->,blue] (nh1) -- node[right]{$t_2$} (nh2); 
 \draw[->,blue] (nh2) -- node[right]{$t_1$} (nh3); 
 % \draw[->,blue] (nh3) -- node[right]{$t_2$} (nh4);
 
 \draw[->,blue] (np1) -- node[right]{$t_1$} (np1l);
 \draw[->,blue] (nh1) -- node[left]{$t_1$} (nh1l);
 \draw[->,blue] (np2) -- node[right]{$t_2$} (np2l);
 \draw[->,blue] (nh2) -- node[left]{$t_2$} (nh2l);

  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (5.2,-3) {};
  \node[circle,draw=blue,minimum size=1.2mm,inner sep=0pt] (g) at (4.7,-3) {};
  \node at (4,-3.2) {$\textcolor{blue}{\ldots}$};
  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (3.3,-3) {};
  \node[circle,draw=blue,minimum
    size=1.2mm,inner sep=0pt] at (2.8,-3) {};

   \draw[color=blue] (g) -- (5.1, -4) -- (4.3, -4) -- (g);

   \draw[->,dashed,color=blue!30] (4.2,-3.7) -- (2.5,-3.7);
   
  \node at (1,-4.5) {$\text{(I)}$};
  
  \node at (4,-4.5) {$\text{(II)}$};

 \end{tikzpicture}

==> gadget.tikz <==
\begin{tikzpicture}[>=latex,thin,point/.style={circle,draw=black,fill,minimum size=1.4mm,inner sep=0pt},scale=1.0, bend angle=45]\footnotesize

\node[point, label=left:{$x$}] (x0) at (6,0) {};
  \node[point] (y0) at (7,-1) {};
  \node[point] (x1) at (6,-0.8) {};
  \node[point] (y1) at (7,-1.8) {};
  \node[point] (x2) at (6,-1.6) {}; \node[point,label=left:{$y$}] (y2) at (6,-2.3) {};

  \draw[->] (x0)-> node[right]{$\:t_1$} (y0);
  \draw[->] (x1)-> node[above]{$t_1\;\;$} (y0);
 \draw[->] (x1)-> node[right]{$\:t_2$} (y1);
 \draw[->] (x2)-> node[above]{$t_2\;\;$} (y1);
 \draw[->] (x2)-> node[right]{$t_1$} (y2);
    
\end{tikzpicture}
   

%   \node[point, label=above:{$x$}] (x0) at (0,0) {};
%   \node[point] (x1) at (2,0) {};
%   \node[point] (x2) at (4,0) {};
%   \node[point, label=above:{$y$}] (x4) at (6,-1) {};
%   
%   \node[point] (y0) at (1,-0.5) {};
%   \node[point] (y1) at (3,-0.5) {};
%   \node[point] (y2) at (5,-0.5) {};
% 
%   \draw[->] (x0)-> node[above]{$t_1$} (y0);
%   \draw[->] (x1)-> node[above]{$t_1$} (y0);
%  \draw[->] (x1)-> node[above]{$t_2$} (y1);
%  \draw[->] (x2)-> node[above]{$t_2$} (y1);
%  %\draw[->] (x2)-> node[above]{$s_2$} (y2);
%  \draw[->] (x2)-> node[above]{$t_1$} (y2);
%  %\draw[->] (x3)-> node[above]{$s_1$} (y2);
%  \draw[->] (y2)-> node[above]{$t_2$} (x4);
% \end{tikzpicture}

==> query-body2.tikz <==
\begin{tikzpicture} [>=latex,thin,point/.style={circle,draw=black,fill,minimum
    size=1.2mm,inner sep=0pt},scale=1.0, bend angle=45]\footnotesize



  \node[point, label=right:{$x_1$}] (e0) at (.6,0) {};
  \node[point, label=left:$B_1$,label=right:$y_1$] (e1) at (0,-1) {};
  \node[point, label=left:$B_1$,label=right:$z_1$] (f1) at (1.2,-1.3) {};

  \node[point, label=left:{$Y_\sigma$},label=below:{$y$}] (c2) at (0,-2) {};
  \node[point, label=left:{$Z_\tau$},label=below:{$z$}] (d2) at (1.2,-2.3) {};

  \draw[->] (e0) -> node[left] {$\alpha^{n+1}$}(e1);
  \draw[->] (e0) -> node[right] {$\alpha^{n+3}$} (f1);
  \draw[->,dashed] (e1) -> (c2);
  \draw[->,dashed] (f1) -> (d2);

  \node[point, label=right:{$x_n$}] (g0) at (3.8,0) {};
  \node[point, label=right:$B_n$,label=below:$y_n$] (g1) at (3.2,-1) {};
  \node[point, label=right:$B_n$,label=below:$z_n$] (h1) at (4.4,-1.3) {};

  \node at (2,0) {$\ldots$};

  \draw[->] (g0) -> node[left] {$\alpha^{n+1}$}(g1);
  \draw[->] (g0) ->node[right] {$\alpha^{n+3}$} (h1);
  \draw[->,dashed] (g1) -> (c2);
  \draw[->,dashed] (h1) -> (d2);

  \node[point, label=left:{$x$}] (x0) at (6,0) {};
  \node[point] (y0) at (7,-1) {};
  \node[point] (x1) at (6,-0.8) {};
  \node[point] (y1) at (7,-1.8) {};
  \node[point] (x2) at (6,-1.6) {}; \node[point,label=left:{$x'$}] (y2) at (6,-2.3) {};

  \draw[->] (x0)-> node[right]{$\:t_1$} (y0);
  \draw[->] (x1)-> node[above]{$t_1\;\;$} (y0);
 \draw[->] (x1)-> node[right]{$\:t_2$} (y1);
 \draw[->] (x2)-> node[above]{$t_2\;\;$} (y1);
 \draw[->] (x2)-> node[right]{$t_1$} (y2);
    
\end{tikzpicture}
    

==> query.tikz <==
\begin{tikzpicture} [>=latex,thin,point/.style={circle,draw=black,fill,minimum
    size=1.2mm,inner sep=0pt},scale=1.0, bend angle=45]\footnotesize

  \node[point, label=above:{$x^A$}] (a0) at (1,0) {};
  \node[point, label=left:$A$, label=right:$x^A_1$] (a1) at (0,-1) {};
  \node[point,label=below:$G_h$,label=right:$y^A_1$] (a2) at (0,-2) {};
  \node[point,label=right:$A$, label=left:$x^A_2$] (b1) at (2,-1.3) {};
  \node[point,label=below:$G_p$,label=left:$y^A_2$] (b2) at (2,-2.3) {};

  \draw[->] (a0) -> node[left] {$\alpha^{n+2}$} (a1);
  \draw[->,dashed] (a1) -> node[left] {$q^*$} (a2);
  \draw[->] (a0) -> node[right] {$\alpha^{n+4}$} (b1);
  \draw[->,dashed] (b1) -> node[left] {$q^*$} (b2);

  \node[point, label=above:{$x^A$}] (c0) at (4,0) {};
  \node[point, label=left:$A$] (c1) at (3,-1) {};
  \node[point, label=below:$G_h$] (c2) at (3,-2) {};
  \node[point, label=right:$A$] (d1) at (5,-1.3) {};
  \node[point, label=below:$G_p$] (d2) at (5,-2.3) {};

  \draw[->] (c0) -> (c1);
  \draw[->,dashed] (c1) -> (c2);
  \draw[->] (c0) ->  (d1);
  \draw[->,dashed] (d1) -> (d2);

  \node[point, label=above:{$x^B$}] (e0) at (4.7,0) {};
  \node[point, label=left:$B$] (e1) at (3.7,-1) {};
  \node[point, label=right:$B$] (f1) at (5.7,-1.3) {};

  \draw[->] (e0) -> (e1);
  \draw[->] (e0) ->  (f1);
  \draw[->,dashed] (e1) -> (c2);
  \draw[->,dashed] (f1) -> (d2);

  \node[point, label=above:{$x^Y$}] (g0) at (6,0) {};
  \node[point, label=left:$Y$] (g1) at (4.5,-1) {};
  \node[point, label=right:$Y$] (h1) at (7,-1.3) {};

  \node at (5.4,0) {$\ldots$};

  \draw[->] (g0) -> (g1);
  \draw[->] (g0) -> (h1);
  \draw[->,dashed] (g1) -> (c2);
  \draw[->,dashed] (h1) -> (d2);
  
  \node at (1,-3) {$\text{(I)}$};
  
  \node at (5,-3) {$\text{(II)}$};
  
  \end{tikzpicture}
    
